Contiguous Monotone Moldable Job Scheduling

In this paper, we address the Contiguous Monotone Moldable Job Scheduling (CMMJS) problem, where a set of jobs must be scheduled on parallel machines to minimize the overall makespan. Each job is characterized by a processing time function mapping the number of assigned machines to a processing time, such that the corresponding work area function is non-decreasing. Building upon the framework and critical cases identified by Jansen and Ohnesorge (2026), we present an improved analytical approach that yields a tighter approximation ratio of $\frac{2\sqrt{e}}{2\sqrt{e}-1}+\varepsilon \approx 1.4353+\varepsilon$ with a running time of $O(nm\log \frac{1}{\varepsilon})$. We prove that this worst-case analysis is essentially tight by providing a matching lower bound instance. This approximation ratio applies not only to contiguous scheduling but also to the non-contiguous variant of the problem. Finally, we demonstrate that our improved bounds extend naturally to heterogeneous environments; seamlessly integrating our results into an existing dual approximation framework for combined CPU/GPU scheduling by Germann~et~al.\ (2024) yields an improved overall approximation ratio of $\frac{2\sqrt{e}}{2\sqrt{e}-1}+\varepsilon$ for the joint problem.

==> instance.tex <==
\documentclass[tikz,border=3pt]{standalone}

\usepackage{amsmath}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[
        x=0.72cm,
        y=3.6cm,
        every node/.style={font=\small},
        axis/.style={black, thick},
        tick/.style={black, thick},
        curve/.style={black, thick},
        smalljob/.style={
                fill=orange!20,
                draw=orange!80!black,
                thick
            },
        bigjob/.style={
                fill=blue!10,
                draw=blue!80!black,
                thick
            },
        guide/.style={
                gray!60,
                dashed,
                thin
            }
    ]

    % ------------------------------------------------------------
    % Schematic parameters
    % ------------------------------------------------------------
    \def\lam{1.38}
    \pgfmathsetmacro{\halflam}{\lam/2}

    \def\qpos{2}
    \def\mppos{4}
    \def\mpos{9}

    % f(p) = lambda - W_2/p - delta
    %
    % chosen such that
    %
    %       f(m') = lambda/2
    %       f(m)  = 1
    %
    \pgfmathsetmacro{\Wtwo}{
        (1-\lam/2)/(1/\mppos - 1/\mpos)
    }

    \pgfmathsetmacro{\deltaVal}{
        \lam - 1 - \Wtwo/\mpos
    }


    % ============================================================
    % LEFT PANEL
    % ============================================================
    \begin{scope}[shift={(0,0)}]

        % title
        \node[font=\bfseries]
        at ({\mpos/2},{\lam+0.18})
        {(a) Placement in the Gap};

        % guides
        \draw[guide] (0,\lam) -- (\mpos,\lam);
        \draw[guide] (0,1) -- (\mpos,1);
        \draw[guide] (0,\halflam) -- (\mppos,\halflam);

        % --------------------------------------------------------
        % Blue job:
        % q machines, height lambda.
        %
        % No opacity -- fully opaque blue!10.
        % --------------------------------------------------------
        \draw[bigjob]
        (0,0) rectangle (\qpos,\lam);


        % --------------------------------------------------------
        % Orange jobs: constant part
        % --------------------------------------------------------
        \foreach \a/\b in {
                2/3,
                3/4
            }{
                \draw[smalljob]
                (\a,0) rectangle (\b,\halflam);
            }


        % --------------------------------------------------------
        % Orange jobs: LOWER SUM
        %
        % Rectangle on [a,b] has height f(a).
        % Thus its UPPER-LEFT corner lies exactly on the curve.
        % --------------------------------------------------------
        \foreach \a/\b in {
                4/5,
                5/6,
                6/7,
                7/8,
                8/9
            }{
                \pgfmathsetmacro{\h}{
                    \lam - \Wtwo/\a - \deltaVal
                }

                \draw[smalljob]
                (\a,0) rectangle (\b,\h);
            }


        % work-area function
        \draw[curve]
        (\qpos,\halflam)
        --
        (\mppos,\halflam);

        \draw[
            curve,
            domain=\mppos:\mpos,
            samples=120,
            smooth
        ]
        plot (\x,{
            \lam - \Wtwo/\x - \deltaVal
        });


        % --------------------------------------------------------
        % Axes drawn last so that their edges remain clearly visible
        % --------------------------------------------------------
        \draw[axis,->]
        (0,0) -- (0,\lam+0.14);

        % x-axis ends exactly at m
        \draw[axis]
        (0,0) -- (\mpos,0);


        % x ticks
        \draw[tick]
        (\qpos,0.015) -- (\qpos,-0.015);

        \draw[tick]
        (\mppos,0.015) -- (\mppos,-0.015);

        \draw[tick]
        (\mpos,0.015) -- (\mpos,-0.015);


        % x labels
        \node[below=3pt]
        at (\qpos,0) {$q$};

        \node[below=3pt]
        at (\mppos,0) {$\lceil m' \rceil$};

        \node[below=3pt]
        at (\mpos,0) {$m$};


        % y ticks
        \draw[tick]
        (0.015,\lam) -- (-0.015,\lam);

        \draw[tick]
        (0.015,1) -- (-0.015,1);

        \draw[tick]
        (0.015,\halflam) -- (-0.015,\halflam);


        % y labels
        \node[left]
        at (0,\lam) {$\lambda$};

        \node[left]
        at (0,1) {$1$};

        \node[left]
        at (0,\halflam) {$\lambda/2$};

    \end{scope}



    % ============================================================
    % RIGHT PANEL
    % ============================================================
    \begin{scope}[shift={(11.6,0)}]

        % title
        \node[font=\bfseries]
        at ({\mpos/2},{\lam+0.18})
        {(b) Full Overlap};

        % guides
        \draw[guide] (0,\lam) -- (\mpos,\lam);
        \draw[guide] (0,1) -- (\mpos,1);
        \draw[guide] (0,\halflam) -- (\mppos,\halflam);


        % --------------------------------------------------------
        % Blue job:
        % m machines, height lambda-1, placed above level 1.
        % Again: no transparency.
        % --------------------------------------------------------
        \draw[bigjob]
        (0,1) rectangle (\mpos,\lam);


        % orange jobs: constant part
        \foreach \a/\b in {
                2/3,
                3/4
            }{
                \draw[smalljob]
                (\a,0) rectangle (\b,\halflam);
            }


        % --------------------------------------------------------
        % Orange jobs: LOWER SUM
        % height = function value at LEFT endpoint
        % --------------------------------------------------------
        \foreach \a/\b in {
                4/5,
                5/6,
                6/7,
                7/8,
                8/9
            }{
                \pgfmathsetmacro{\h}{
                    \lam - \Wtwo/\a - \deltaVal
                }

                \draw[smalljob]
                (\a,0) rectangle (\b,\h);
            }


        % work-area function
        \draw[curve]
        (\qpos,\halflam)
        --
        (\mppos,\halflam);

        \draw[
            curve,
            domain=\mppos:\mpos,
            samples=120,
            smooth
        ]
        plot (\x,{
            \lam - \Wtwo/\x - \deltaVal
        });


        % axes
        \draw[axis,->]
        (0,0) -- (0,\lam+0.14);

        % ends exactly at m
        \draw[axis]
        (0,0) -- (\mpos,0);


        % x ticks
        \draw[tick]
        (\qpos,0.015) -- (\qpos,-0.015);

        \draw[tick]
        (\mppos,0.015) -- (\mppos,-0.015);

        \draw[tick]
        (\mpos,0.015) -- (\mpos,-0.015);


        % x labels
        \node[below=3pt]
        at (\qpos,0) {$q$};

        \node[below=3pt]
        at (\mppos,0) {$\lceil m' \rceil$};

        \node[below=3pt]
        at (\mpos,0) {$m$};


        % y ticks
        \draw[tick]
        (0.015,\lam) -- (-0.015,\lam);

        \draw[tick]
        (0.015,1) -- (-0.015,1);

        \draw[tick]
        (0.015,\halflam) -- (-0.015,\halflam);


        % y labels
        \node[left]
        at (0,\lam) {$\lambda$};

        \node[left]
        at (0,1) {$1$};

        \node[left]
        at (0,\halflam) {$\lambda/2$};

    \end{scope}

\end{tikzpicture}

\end{document}
